Delaunay-like Triangulation of Smooth Orientable Submanifolds by L1-Norm Minimization

In this paper, we study the shape reconstruction problem, when the shape we wish to reconstruct is an orientable smooth d-dimensional submanifold of the Euclidean space. Assuming we have as input a simplicial complex K that approximates the submanifold (such as the Cech complex or the Rips complex), we recast the problem of reconstucting the submanifold from K as a L1-norm minimization problem in which the optimization variable is a d-chain of K. Providing that K satisfies certain reasonable conditions, we prove that the considered minimization problem has a unique solution which triangulates the submanifold and coincides with the flat Delaunay complex introduced and studied in a companion paper. Since the objective is a weighted L1-norm and the constraints are linear, the triangulation process can thus be implemented by linear programming.

==> Figures/PlanarCurve_3.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PlanarCurve_3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{180.20492313bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72588113)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PlanarCurve_3.pdf}}%
    \put(0.48372278,0.44344944){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}inside region\end{tabular}}}}%
    \put(0.61175253,0.02341871){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}outside region\end{tabular}}}}%
    \put(0.50848009,0.66717425){\color[rgb]{0.39215686,0.58431373,0.92941176}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{PlanarCurve_3.pdf}}%
    \put(0.0450506,0.30476805){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$K$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{PlanarCurve_3.pdf}}%
    \put(0.53550868,0.03912891){\color[rgb]{0.50196078,0,0.50196078}\transparent{0.99607801}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0.53550868,0.37117463){\color[rgb]{0.50196078,0,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{PlanarCurve_3.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/PlanarCurve_4.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PlanarCurve_4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{180.20492313bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72588113)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PlanarCurve_4.pdf}}%
    \put(0.0450506,0.30476805){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$K$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{PlanarCurve_4.pdf}}%
    \put(0.20725345,0.56484004){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s -2\end{tabular}}}}%
    \put(0.06105252,0.39409241){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s -2\end{tabular}}}}%
    \put(-0.01306331,0.1520238){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s -2\end{tabular}}}}%
    \put(0.93463542,0.53353886){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s -2\end{tabular}}}}%
    \put(0.42972335,0.22588551){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s -1\end{tabular}}}}%
    \put(0.43797302,0.10482959){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 1\end{tabular}}}}%
    \put(0.1994688,0.23494592){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 1\end{tabular}}}}%
    \put(0.19128875,0.13583391){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 1\end{tabular}}}}%
    \put(0.42786024,0.64441255){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 2\end{tabular}}}}%
    \put(0.71907781,0.67512292){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 2\end{tabular}}}}%
    \put(0.88238969,0.35672098){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 2\end{tabular}}}}%
    \put(0.71709096,0.22991741){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 2\end{tabular}}}}%
    \put(0.16306802,0.02377976){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 2\end{tabular}}}}%
    \put(0.27590962,0.13714851){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{PlanarCurve_4.pdf}}%
    \put(0.53550868,0.03912891){\color[rgb]{0.50196078,0,0.50196078}\transparent{0.99607801}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0.53550868,0.37117463){\color[rgb]{0.50196078,0,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{PlanarCurve_4.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/PlanarCurve_5.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PlanarCurve_5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{180.20492313bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72588113)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PlanarCurve_5.pdf}}%
    \put(0.0450506,0.30476805){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$K$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{PlanarCurve_5.pdf}}%
    \put(0.20725345,0.56484004){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s -1\end{tabular}}}}%
    \put(0.06105252,0.39409241){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s -1\end{tabular}}}}%
    \put(-0.01306331,0.1520238){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s -1\end{tabular}}}}%
    \put(0.93463542,0.53353886){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s -1\end{tabular}}}}%
    \put(0.41800386,0.22197899){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s -0.5\end{tabular}}}}%
    \put(0.43601978,0.1009231){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 0.5\end{tabular}}}}%
    \put(0.16431036,0.24080565){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 0.5\end{tabular}}}}%
    \put(0.11069476,0.09821138){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 0.5\end{tabular}}}}%
    \put(0.42786024,0.64441255){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 1\end{tabular}}}}%
    \put(0.71907781,0.67512292){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 1\end{tabular}}}}%
    \put(0.88238969,0.35672098){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 1\end{tabular}}}}%
    \put(0.71709096,0.22991741){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 1\end{tabular}}}}%
    \put(0.16306802,0.02377976){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 1\end{tabular}}}}%
    \put(0.27004986,0.141055){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{PlanarCurve_5.pdf}}%
    \put(0.53550868,0.03912891){\color[rgb]{0.50196078,0,0.50196078}\transparent{0.99607801}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0.53550868,0.37117463){\color[rgb]{0.50196078,0,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{PlanarCurve_5.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/PlanarCurve_6.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PlanarCurve_6.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{180.20492313bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72588113)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PlanarCurve_6.pdf}}%
    \put(0.0450506,0.30476805){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$K$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{PlanarCurve_6.pdf}}%
    \put(0.20725345,0.56484004){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s -1\end{tabular}}}}%
    \put(0.06105252,0.39409241){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s -1\end{tabular}}}}%
    \put(0.02552533,0.15533143){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 0\end{tabular}}}}%
    \put(0.93463542,0.53353886){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s -1\end{tabular}}}}%
    \put(0.41800386,0.22197899){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s -1\end{tabular}}}}%
    \put(0.43601978,0.1009231){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 0\end{tabular}}}}%
    \put(0.16431036,0.24080565){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s -1\end{tabular}}}}%
    \put(0.19007712,0.14562029){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 0\end{tabular}}}}%
    \put(0.42786024,0.64441255){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 1\end{tabular}}}}%
    \put(0.71907781,0.67512292){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 1\end{tabular}}}}%
    \put(0.88238969,0.35672098){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 1\end{tabular}}}}%
    \put(0.71709096,0.22991741){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 1\end{tabular}}}}%
    \put(0.16306802,0.02377976){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 0\end{tabular}}}}%
    \put(0.32407394,0.1686183){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{PlanarCurve_6.pdf}}%
    \put(0.53550868,0.03912891){\color[rgb]{0.50196078,0,0.50196078}\transparent{0.99607801}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0.53550868,0.37117463){\color[rgb]{0.50196078,0,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{PlanarCurve_6.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/PlanarCurve_7.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PlanarCurve_7.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{180.20492313bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72588113)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PlanarCurve_7.pdf}}%
    \put(0.0450506,0.30476805){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$K$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{PlanarCurve_7.pdf}}%
    \put(0.20725345,0.56484004){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s -1\end{tabular}}}}%
    \put(0.06105252,0.39409241){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s -1\end{tabular}}}}%
    \put(0.02552533,0.15533143){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 0\end{tabular}}}}%
    \put(0.93463542,0.53353886){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s -1\end{tabular}}}}%
    \put(0.41800386,0.22197899){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s -1\end{tabular}}}}%
    \put(0.43601978,0.1009231){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 0\end{tabular}}}}%
    \put(0.16431036,0.24080565){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 0\end{tabular}}}}%
    \put(0.19007712,0.14562029){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 1\end{tabular}}}}%
    \put(0.42786024,0.64441255){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 1\end{tabular}}}}%
    \put(0.71907781,0.67512292){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 1\end{tabular}}}}%
    \put(0.88238969,0.35672098){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 1\end{tabular}}}}%
    \put(0.71709096,0.22991741){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 1\end{tabular}}}}%
    \put(0.16306802,0.02377976){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 0\end{tabular}}}}%
    \put(0.32407394,0.1686183){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{PlanarCurve_7.pdf}}%
    \put(0.53550868,0.03912891){\color[rgb]{0.50196078,0,0.50196078}\transparent{0.99607801}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0.53550868,0.37117463){\color[rgb]{0.50196078,0,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{PlanarCurve_7.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/PlanarCurve_8.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PlanarCurve_8.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{180.20492313bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72588113)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PlanarCurve_8.pdf}}%
    \put(0.0450506,0.30476805){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$K$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{PlanarCurve_8.pdf}}%
    \put(0.20725345,0.56484004){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s -1\end{tabular}}}}%
    \put(0.06105252,0.39409241){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s -1\end{tabular}}}}%
    \put(-0.00815678,0.15312634){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s -1\end{tabular}}}}%
    \put(0.93463542,0.53353886){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s -1\end{tabular}}}}%
    \put(0.41800386,0.22197899){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s -1\end{tabular}}}}%
    \put(0.43601978,0.1009231){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 0\end{tabular}}}}%
    \put(0.16431036,0.24080565){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 0\end{tabular}}}}%
    \put(0.19007712,0.14562029){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 0\end{tabular}}}}%
    \put(0.42786024,0.64441255){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 1\end{tabular}}}}%
    \put(0.71907781,0.67512292){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 1\end{tabular}}}}%
    \put(0.88238969,0.35672098){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 1\end{tabular}}}}%
    \put(0.71709096,0.22991741){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 1\end{tabular}}}}%
    \put(0.16306802,0.02377976){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 1\end{tabular}}}}%
    \put(0.32407394,0.1686183){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{PlanarCurve_8.pdf}}%
    \put(0.53550868,0.03912891){\color[rgb]{0.50196078,0,0.50196078}\transparent{0.99607801}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0.53550868,0.37117463){\color[rgb]{0.50196078,0,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{PlanarCurve_8.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/curve-chain.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'curve-chain.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{259.293953bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46967802)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{curve-chain.pdf}}%
    \put(0.17506794,0.40181848){\color[rgb]{0.61960784,0.7372549,0.96862745}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\M$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{curve-chain.pdf}}%
    \put(0.01873518,0.32440851){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$K$\end{tabular}}}}%
    \put(-0.00631898,0.22541481){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 0.7\end{tabular}}}}%
    \put(0.05977934,0.07204227){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 0.7\end{tabular}}}}%
    \put(0.23678378,0.04837639){\rotatebox{42.399645}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 0.7\end{tabular}}}}}%
    \put(0.29041151,0.3460425){\rotatebox{-20.303196}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 0.7\end{tabular}}}}}%
    \put(0.14537402,0.23563296){\rotatebox{53.615148}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 0.1\end{tabular}}}}}%
    \put(0.21484423,0.22493252){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 0.1\end{tabular}}}}%
    \put(0.11821205,0.17833009){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 0.1\end{tabular}}}}%
    \put(0.27758218,0.15312151){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 0.1\end{tabular}}}}%
    \put(0.26313095,0.2882941){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 0.1\end{tabular}}}}%
    \put(0.39204261,0.16845509){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 0.6\end{tabular}}}}%
    \put(0.9392715,0.09884132){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 0.6\end{tabular}}}}%
    \put(0.44827666,0.42355806){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 0.1\end{tabular}}}}%
    \put(0.39139337,0.37135706){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 0.1\end{tabular}}}}%
    \put(0.8395179,0.28897321){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 0.1\end{tabular}}}}%
    \put(0.82976029,0.42194379){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 0.6\end{tabular}}}}%
    \put(0.60545871,0.38306616){\color[rgb]{0,0,1}\rotatebox{18.26686}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 0.6\end{tabular}}}}}%
    \put(0.57525846,0.05135946){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 0.2\end{tabular}}}}%
    \put(0.73296798,0.21094711){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 0.2\end{tabular}}}}%
    \put(0.67872816,0.15603771){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 0.2\end{tabular}}}}%
    \put(0.79519174,0.14298594){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 0.2\end{tabular}}}}%
    \put(0.42103032,0.3114936){\rotatebox{19.398843}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 0.8\end{tabular}}}}}%
    \put(0.34296561,0.05059471){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 0.2\end{tabular}}}}%
    \put(0.75383746,0.03586949){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 0.4\end{tabular}}}}%
    \put(0.97108148,0.27893196){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 0.9\end{tabular}}}}%
    \put(0.57196227,0.15572549){\rotatebox{-52.647869}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 0.4\end{tabular}}}}}%
    \put(0.67862307,0.34571014){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{curve-chain.pdf}}%
    \put(0.58577131,0.29362459){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_0$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/curve-solution.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'curve-solution.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{259.293953bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46967802)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{curve-solution.pdf}}%
    \put(0.34612819,0.05545895){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 0\end{tabular}}}}%
    \put(0.27662527,0.15336139){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 0\end{tabular}}}}%
    \put(0.13406967,0.16036448){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 0\end{tabular}}}}%
    \put(0.21599106,0.22208647){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 0\end{tabular}}}}%
    \put(0.13305362,0.23665651){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 0\end{tabular}}}}%
    \put(0.25796847,0.28141872){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 0\end{tabular}}}}%
    \put(0.45220541,0.42743987){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 0\end{tabular}}}}%
    \put(0.38088574,0.3734511){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 0\end{tabular}}}}%
    \put(0.68943597,0.38232002){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 0\end{tabular}}}}%
    \put(0.85344622,0.29248588){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 0\end{tabular}}}}%
    \put(0.75014191,0.21242891){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 0\end{tabular}}}}%
    \put(0.80410666,0.14011721){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 0\end{tabular}}}}%
    \put(0.70576267,0.1516871){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 0\end{tabular}}}}%
    \put(0.51580386,0.07455855){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 0\end{tabular}}}}%
    \put(0.07139002,0.07553999){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 1\end{tabular}}}}%
    \put(0.01069751,0.22915658){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 1\end{tabular}}}}%
    \put(0.12835646,0.34675577){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 1\end{tabular}}}}%
    \put(0.29702809,0.34387526){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 1\end{tabular}}}}%
    \put(0.42624492,0.32365193){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 1\end{tabular}}}}%
    \put(0.61138704,0.38917468){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 1\end{tabular}}}}%
    \put(0.83119087,0.42290421){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 1\end{tabular}}}}%
    \put(0.97579041,0.292767){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 1\end{tabular}}}}%
    \put(0.94200104,0.09892357){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 1\end{tabular}}}}%
    \put(0.76265596,0.0353252){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 1\end{tabular}}}}%
    \put(0.58113516,0.13090837){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 1\end{tabular}}}}%
    \put(0.39824058,0.16549828){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 1\end{tabular}}}}%
    \put(0.24496358,0.07876021){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s 1\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/final-bound-on-power.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'final-bound-on-power.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{255.96226249bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43879429)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{final-bound-on-power.pdf}}%
    \put(0.91080242,0.16793368){\color[rgb]{0.39215686,0.58431373,0.92941176}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\M$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{final-bound-on-power.pdf}}%
    \put(0.1714695,0.34142714){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v'$\end{tabular}}}}%
    \put(0.19099602,0.07494069){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v \in \beta\setminus \alpha$\end{tabular}}}}%
    \put(0.37022156,0.14104847){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\beta$\end{tabular}}}}%
    \put(0.40107187,0.29383088){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha$\end{tabular}}}}%
    \put(0.60630856,0.23507042){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.63838284,0.34099703){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.5767128,0.34195084){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y'$\end{tabular}}}}%
    \put(0.7899753,0.3464009){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u \in \alpha \cap \beta$\end{tabular}}}}%
    \put(0.64664492,0.41504805){\color[rgb]{0,0,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi_\M(x) = \pi_\M(y)$\end{tabular}}}}%
    \put(0.62548306,0.2897376){\color[rgb]{0.66666667,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{final-bound-on-power.pdf}}%
    \put(0.01296621,0.05886314){\color[rgb]{0,0,0.50196078}\transparent{0.672535}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Offset \M \delta$\end{tabular}}}}%
    \put(-0.00153677,0.33948364){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Aff \alpha$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/lifting.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lifting.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{572.77096245bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3480938)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lifting.pdf}}%
    \put(0.26954396,0.02489731){\color[rgb]{0.01568627,0.2,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Conv\sigma$\end{tabular}}}}%
    \put(0.15154448,0.16530554){\color[rgb]{0.41568627,0.54901961,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Conv \hat{\sigma}$\end{tabular}}}}%
    \put(0.39480142,0.02892279){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.37185145,0.13735371){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{x}$\end{tabular}}}}%
    \put(0.39450072,0.25784892){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_\sigma^*$\end{tabular}}}}%
    \put(0.01041829,0.06256535){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Rspace^\Dim$\end{tabular}}}}%
    \put(0.01041829,0.31214993){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\paraboloid$\end{tabular}}}}%
    \put(0.26954396,0.33615554){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Rspace$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{lifting.pdf}}%
    \put(0.7643652,0.0248973){\color[rgb]{0.01568627,0.2,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Conv\sigma$\end{tabular}}}}%
    \put(0.88907698,0.03416046){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{lifting.pdf}}%
    \put(0.89846435,0.16100045){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\Power{\sigma}{x}$\end{tabular}}}}%
    \put(0.45758821,0.19849069){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\Power{\sigma}{x}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{lifting.pdf}}%
    \put(0.7643652,0.33685722){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Rspace$\end{tabular}}}}%
    \put(0.58598855,0.06256535){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Rspace^\Dim$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/proof-cycle.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'proof-cycle.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{304.04669574bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67030977)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{proof-cycle.pdf}}%
    \put(0.06229167,0.33451348){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\M$\end{tabular}}}}%
    \put(0.18973902,0.44299543){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Tangent m \M$\end{tabular}}}}%
    \put(0.37606853,0.55712358){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_1$\end{tabular}}}}%
    \put(0.65442062,0.55712358){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_2$\end{tabular}}}}%
    \put(0.37606853,0.3421359){\color[rgb]{0,0,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_1'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{proof-cycle.pdf}}%
    \put(0.65442062,0.32171187){\color[rgb]{0,0,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_2'$\end{tabular}}}}%
    \put(0.56319028,0.6328499){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau$\end{tabular}}}}%
    \put(0.57353429,0.36604574){\color[rgb]{0,0,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau'$\end{tabular}}}}%
    \put(0.52339329,0.50528704){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.51929432,0.23651234){\color[rgb]{0,0,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{proof-cycle.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/weights-in-submanifold-setting.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'weights-in-submanifold-setting.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{368.69872284bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43802024)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{weights-in-submanifold-setting.pdf}}%
    \put(0.47265088,0.41965296){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\Power{\beta}{y}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{weights-in-submanifold-setting.pdf}}%
    \put(0.84210494,0.18277804){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\M\end{tabular}}}}%
    \put(0.85449664,0.05142669){\color[rgb]{0.59607843,0.2,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delloc{P}{\rho}{d}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{weights-in-submanifold-setting.pdf}}%
    \put(0.66304789,0.0155113){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\varphi(\Conv \beta)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{weights-in-submanifold-setting.pdf}}%
    \put(0.03788774,0.01301259){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Rspace^\Dim$\end{tabular}}}}%
    \put(0.26713303,0.37732673){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Rspace\end{tabular}}}}%
    \put(0.44535022,0.12830785){\color[rgb]{0.01568627,0.2,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\beta$\end{tabular}}}}%
    \put(0.58380869,0.32507321){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\Power{\alpha}{x}$\end{tabular}}}}%
    \put(0.12786025,0.0330879){\color[rgb]{0.94117647,0.43137255,0.11764706}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi_\M(x)=\pi_\M(y)$\end{tabular}}}}%
    \put(0.39637592,0.13776262){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.34995372,0.08579242){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.2889623,0.1218825){\color[rgb]{1,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha$\end{tabular}}}}%
  \end{picture}%
\endgroup%

